The pulsating magnetosphere of the extremely slowly rotating magnetic $\beta$ Cep star $\xi^1$ CMa

$\xi^1$ CMa is a monoperiodically pulsating, magnetic $\beta$ Cep star with magnetospheric X-ray emission which, uniquely amongst magnetic stars, is clearly modulated with the star's pulsation period. The rotational period $P_{\rm rot}$ has yet to be identified, with multiple competing claims in the literature. We present an analysis of a large ESPaDOnS dataset with a 9-year baseline. The longitudinal magnetic field $\langle B_{\rm Z}\rangle$ shows a significant annual variation, suggesting that $P_{\rm rot}$ is at least on the order of decades. The possibility that the star's H$\alpha$ emission originates around a classical Be companion star is explored and rejected based upon VLTI AMBER and PIONIER interferometry, indicating that the emission must instead originate in the star's magnetosphere and should therefore also be modulated with $P_{\rm rot}$. Period analysis of H$\alpha$ equivalent widths measured from ESPaDOnS and CORALIE spectra indicates $P_{\rm rot} > 30$ yr. All evidence thus supports that $\xi^1$ CMa is a very slowly rotating magnetic star hosting a dynamical magnetosphere. H$\alpha$ also shows evidence for modulation with the pulsation period, a phenomenon which we show cannot be explained by variability of the underlying photospheric line profile, i.e. it may reflect changes in the quantity and distribution of magnetically confined plasma in the circumstellar environment. In comparison to other magnetic stars with similar stellar properties, $\xi^1$ CMa is by far the most slowly rotating magnetic B-type star, is the only slowly rotating B-type star with a magnetosphere detectable in H$\alpha$ (and thus, the coolest star with an optically detectable dynamical magnetosphere), and is the only known early-type magnetic star with H$\alpha$ emission modulated by both pulsation and rotation.

==> (inline-0) <==
\begin{tabular}{llcrrrrrrrr}
\hline
\hline
HJD - & Cal. & $\phi_{\rm P}$ & $t_{\rm exp}$ & Peak & \bz & $\sigma_{\rm B}$ & DF$_V$ & \nz & $\sigma_{\rm N}$ & DF$_N$ \\
2450000 & Date &  & (s) & S/N & (G) & (G) & &  (G) & (G) & \\
\hline
\multicolumn{11}{c}{MuSiCoS} \\
1580.40470 & 2000-02-05 & 0.41264 & 649 &   91 & -- &  -- & ND &   -- &  57 & -- \\
1584.39190 & 2000-02-09 & 0.43770 & 648 &  917 & -151 &  57 & ND &   17 &  57 & ND \\
1586.41240 & 2000-02-11 & 0.07858 & 649 &  335 & -105 &  54 & ND &  -21 &  54 & ND \\
\hline
\multicolumn{11}{c}{ESPaDOnS} \\
4488.98104 & 2008-01-23 & 0.75730 &  75 &  829 &  316 &   8 & DD &    8 &   8 & DD \\
5080.13656 & 2009-09-05 & 0.45216 &  60 &  846 &  316 &   7 & DD &    0 &   7 & ND \\
5101.15598 & 2009-09-26 & 0.74793 &  60 &  832 &  319 &   7 & DD &   -4 &   7 & DD \\
5102.06197 & 2009-09-27 & 0.07097 &  60 &  768 &  331 &   8 & DD &  -13 &   8 & ND \\
5219.77365 & 2010-01-23 & 0.74335 &  60 &  828 &  301 &   7 & DD &   -4 &   7 & DD \\
5220.86984 & 2010-01-24 & 0.97388 &  60 &  504 &  317 &  12 & DD &   15 &  12 & ND \\
5221.75895 & 2010-01-25 & 0.21628 &  60 &  898 &  344 &   7 & DD &   11 &   7 & DD \\
5222.94156 & 2010-01-26 & 0.85916 &  60 &  888 &  316 &   7 & DD &   -8 &   7 & ND \\
5223.97678 & 2010-01-27 & 0.79873 &  60 &  799 &  315 &   7 & DD &    4 &   7 & DD \\
5224.89498 & 2010-01-28 & 0.17997 &  60 &  942 &  341 &   6 & DD &   -6 &   6 & MD \\
5225.94026 & 2010-01-29 & 0.16754 &  60 &  977 &  333 &   6 & DD &    5 &   6 & MD \\
5226.87722 & 2010-01-30 & 0.63825 &  60 &  823 &  319 &   7 & DD &   -1 &   6 & MD \\
5227.94322 & 2010-01-31 & 0.72468 &  60 &  826 &  310 &   7 & DD &   -3 &   7 & DD \\
5228.72666 & 2010-02-01 & 0.46287 &  60 &  642 &  306 &   9 & DD &   -7 &   9 & ND \\
5228.93623 & 2010-02-01 & 0.46284 &  60 &  687 &  315 &   8 & DD &    8 &   8 & ND \\
5229.70656 & 2010-02-02 & 0.13848 &  60 &  427 &  349 &  17 & DD &   -9 &  17 & ND \\
5229.71200 & 2010-02-02 & 0.16443 &  60 &  506 &  338 &  12 & DD &   23 &  12 & ND \\
5229.71745 & 2010-02-02 & 0.19049 &  60 &  607 &  346 &  10 & DD &    2 &  10 & ND \\
5555.03715 & 2010-12-24 & 0.45475 &  60 &  724 &  318 &   8 & DD &   13 &   8 & ND \\
5556.05706 & 2010-12-25 & 0.32136 &  60 &  809 &  314 &   8 & DD &    5 &   8 & DD \\
5958.83471 & 2012-02-01 & 0.17909 &  60 & 1059 &  312 &   6 & DD &    1 &   6 & DD \\
5961.89197 & 2012-02-04 & 0.76682 &  60 &  925 &  298 &   6 & DD &    3 &   6 & DD \\
5967.80317 & 2012-02-10 & 0.97214 &  60 &  828 &  295 &   7 & DD &    2 &   7 & ND \\
5969.71115 & 2012-02-12 & 0.07608 &  60 &  856 &  305 &   7 & DD &    2 &   7 & ND \\
6290.96238 & 2012-12-29 & 0.92645 &  60 &  764 &  275 &   8 & DD &    3 &   8 & ND \\
6293.02665 & 2012-12-31 & 0.77617 &  60 & 1035 &  267 &   6 & DD &    3 &   6 & DD \\
6293.97047 & 2013-01-01 & 0.27966 &  60 & 1020 &  285 &   7 & DD &    3 &   7 & DD \\
6294.84288 & 2013-01-02 & 0.44246 &  60 &  731 &  273 &  10 & DD &    8 &  10 & ND \\
6294.84792 & 2013-01-02 & 0.46651 &  60 &  776 &  278 &   9 & DD &    0 &   9 & ND \\
6294.85351 & 2013-01-02 & 0.49318 &  60 &  864 &  271 &   8 & DD &  -19 &   8 & ND \\
6669.00030 & 2014-01-11 & 0.73568 &  60 & 1031 &  242 &   8 & DD &    0 &   8 & DD \\
6673.96672 & 2014-01-16 & 0.43315 &  60 &  722 &  248 &  11 & DD &   -7 &  11 & ND \\
6676.93360 & 2014-01-19 & 0.58971 &  60 &  951 &  232 &   8 & DD &   -2 &   8 & ND \\
6677.94041 & 2014-01-20 & 0.39371 &  60 &  703 &  239 &  11 & DD &   -8 &  11 & ND \\
\hline
\hline
\end{tabular}
\begin{tabular}{llcrrrrrrrr}
\hline
\hline
HJD - & Cal. & $\phi_{\rm P}$ & $t_{\rm exp}$ & Peak & \bz & $\sigma_{\rm B}$ & DF$_V$ & \nz & $\sigma_{\rm N}$ & DF$_N$ \\
2450000 & Date &  & (s) & S/N & (G) & (G) & &  (G) & (G) & \\
\hline
7788.88397 & 2017-02-04 & 0.25608 &  72 & 1008 &   92 &   8 & DD &   -2 &   8 & ND \\
7788.89021 & 2017-02-04 & 0.28586 &  72 &  983 &   97 &   8 & DD &    7 &   8 & ND \\  
7788.89646 & 2017-02-04 & 0.31568 &  72 & 1068 &   85 &   7 & DD &   11 &   7 & ND \\
7789.91848 & 2017-02-05 & 0.19224 &  72 & 1194 &   90 &   7 & DD &   -8 &   7 & DD \\
7795.75648 & 2017-02-11 & 0.04821 &  72 &  485 &   58 &  47 & ND &   -1 &  47 & ND \\ 
7795.76132 & 2017-02-11 & 0.07131 &  72 &  219 &   62 &  61 & ND &   -7 &  61 & ND \\ 
7798.74485 & 2017-02-14 & 0.30720 &  72 & 1131 &   75 &   7 & DD &    2 &   7 & ND \\ 
7798.79040 & 2017-02-14 & 0.52454 &  72 & 1126 &   80 &   7 & DD &    2 &   7 & ND \\
7799.74609 & 2017-02-15 & 0.08461 &  72 & 1180 &   73 &   6 & DD &  -10 &   6 & ND \\  
7799.84033 & 2017-02-15 & 0.53428 &  72 & 1213 &   73 &   6 & DD &    3 &   6 & ND \\
7800.78478 & 2017-02-16 & 0.04071 &  72 & 1079 &   78 &   6 & DD &    0 &   6 & ND \\  
7800.84364 & 2017-02-16 & 0.32156 &  72 &  896 &   79 &   9 & DD &   -4 &   9 & ND \\   
7801.75600 & 2017-02-17 & 0.67488 &  72 & 1168 &   77 &   6 & DD &   -3 &   6 & ND \\    
7801.85036 & 2017-02-17 & 0.12512 &  72 & 1199 &   70 &   6 & DD &   -3 &   6 & ND \\
7816.82953 & 2017-03-04 & 0.57815 &  72 & 1185 &   78 &   7 & DD &   -4 &   7 & ND \\
7816.90338 & 2017-03-04 & 0.93053 &  72 & 1070 &   78 &   7 & DD &   -4 &   7 & ND \\
7818.74990 & 2017-03-06 & 0.74118 &  72 & 1119 &   70 &   7 & DD &    0 &   7 & ND \\
7818.75660 & 2017-03-06 & 0.77315 &  72 & 1169 &   77 &   6 & DD &   -3 &   6 & ND \\
7818.80035 & 2017-03-06 & 0.98190 &  72 & 1223 &   73 &   6 & DD &    3 &   6 & ND \\
7818.80660 & 2017-03-06 & 0.01172 &  72 & 1238 &   67 &   7 & DD &    2 &   7 & ND \\
7825.70267 & 2017-03-13 & 0.91624 &  72 &  991 &   72 &   8 & DD &    0 &   8 & ND \\
7826.78612 & 2017-03-14 & 0.08591 &  72 &  943 &   74 &   9 & DD &    3 &   9 & ND \\
\hline
\hline
\end{tabular}
\begin{tabular}{l r r r}
\hline
\hline
HJD - & $\phi_{\rm P}$ &RV & H$\alpha$ EW \\
 2450000 & & (\kms) & (nm) \\
\hline
4488.97344 & 0.71204 & 19.2$\pm$0.7 & 0.130$\pm$0.003 \\
4488.97480 & 0.71853 & 19.8$\pm$0.8 & 0.130$\pm$0.003 \\
4488.97615 & 0.72497 & 20.4$\pm$0.8 & 0.130$\pm$0.003 \\
4488.97926 & 0.73981 & 22.0$\pm$0.8 & 0.130$\pm$0.003 \\
4488.98061 & 0.74626 & 22.6$\pm$0.8 & 0.130$\pm$0.003 \\
4488.98196 & 0.75270 & 23.2$\pm$0.8 & 0.130$\pm$0.004 \\
4488.98332 & 0.75919 & 24.0$\pm$0.9 & 0.131$\pm$0.003 \\
5080.13262 & 0.43382 &  7.1$\pm$0.5 & 0.133$\pm$0.003 \\
5080.13383 & 0.43960 &  6.8$\pm$0.5 & 0.134$\pm$0.003 \\
5080.13503 & 0.44532 &  6.8$\pm$0.5 & 0.133$\pm$0.003 \\
5080.13624 & 0.45110 &  6.6$\pm$0.5 & 0.133$\pm$0.003 \\
5101.15231 & 0.72943 & 22.1$\pm$0.8 & 0.134$\pm$0.003 \\
5101.15353 & 0.73526 & 22.7$\pm$0.8 & 0.135$\pm$0.003 \\
5101.15475 & 0.74108 & 23.1$\pm$0.9 & 0.134$\pm$0.003 \\
5101.15599 & 0.74699 & 23.8$\pm$0.9 & 0.134$\pm$0.003 \\
5102.05831 & 0.05242 & 38.0$\pm$1.3 & 0.137$\pm$0.004 \\
5102.05954 & 0.05829 & 37.5$\pm$1.3 & 0.137$\pm$0.003 \\
5102.06076 & 0.06411 & 37.1$\pm$1.2 & 0.137$\pm$0.003 \\
5102.06198 & 0.06993 & 36.7$\pm$1.2 & 0.137$\pm$0.003 \\
5219.77208 & 0.72451 & 20.6$\pm$0.8 & 0.127$\pm$0.003 \\
5219.77329 & 0.73029 & 21.3$\pm$0.8 & 0.128$\pm$0.003 \\
5219.77450 & 0.73606 & 21.8$\pm$0.8 & 0.128$\pm$0.003 \\
5219.77572 & 0.74188 & 22.4$\pm$0.8 & 0.128$\pm$0.003 \\
5220.86817 & 0.95451 & 39.6$\pm$1.2 & 0.127$\pm$0.007 \\
5220.86946 & 0.96067 & 39.6$\pm$1.2 & 0.128$\pm$0.005 \\
5220.87076 & 0.96687 & 39.8$\pm$1.3 & 0.129$\pm$0.004 \\
5220.87202 & 0.97288 & 40.0$\pm$1.3 & 0.128$\pm$0.004 \\
5221.75739 & 0.19743 & 26.4$\pm$1.0 & 0.132$\pm$0.003 \\
5221.75861 & 0.20325 & 25.8$\pm$0.9 & 0.134$\pm$0.003 \\
5221.75982 & 0.20903 & 25.2$\pm$0.9 & 0.134$\pm$0.003 \\
5221.76104 & 0.21485 & 24.8$\pm$0.9 & 0.133$\pm$0.003 \\
5222.94001 & 0.84031 & 32.2$\pm$1.1 & 0.129$\pm$0.003 \\
5222.94123 & 0.84613 & 32.6$\pm$1.1 & 0.129$\pm$0.003 \\
5222.94244 & 0.85191 & 33.1$\pm$1.1 & 0.130$\pm$0.003 \\
5222.94365 & 0.85768 & 33.6$\pm$1.1 & 0.129$\pm$0.003 \\
5223.97524 & 0.77992 & 26.3$\pm$0.9 & 0.126$\pm$0.004 \\
5223.97644 & 0.78564 & 26.9$\pm$0.9 & 0.126$\pm$0.003 \\
5223.97765 & 0.79142 & 27.5$\pm$1.0 & 0.126$\pm$0.003 \\
5223.97889 & 0.79733 & 27.9$\pm$1.0 & 0.125$\pm$0.003 \\
5224.89344 & 0.16112 & 29.8$\pm$1.1 & 0.133$\pm$0.003 \\
5224.89465 & 0.16689 & 29.1$\pm$1.1 & 0.133$\pm$0.003 \\
5224.89586 & 0.17266 & 28.6$\pm$1.0 & 0.133$\pm$0.003 \\
5224.89708 & 0.17848 & 28.1$\pm$1.0 & 0.134$\pm$0.003 \\
5225.93872 & 0.14868 & 30.9$\pm$1.1 & 0.135$\pm$0.003 \\
5225.93993 & 0.15445 & 30.2$\pm$1.1 & 0.135$\pm$0.003 \\
5225.94115 & 0.16027 & 29.8$\pm$1.1 & 0.136$\pm$0.003 \\
5225.94236 & 0.16604 & 29.2$\pm$1.1 & 0.136$\pm$0.003 \\
5226.87568 & 0.61939 & 11.1$\pm$0.6 & 0.127$\pm$0.003 \\
5226.87689 & 0.62516 & 11.5$\pm$0.6 & 0.127$\pm$0.003 \\
5226.87810 & 0.63093 & 12.0$\pm$0.6 & 0.128$\pm$0.003 \\
5226.87932 & 0.63675 & 12.5$\pm$0.6 & 0.127$\pm$0.003 \\
5227.94167 & 0.70577 & 18.8$\pm$0.8 & 0.126$\pm$0.003 \\
5227.94289 & 0.71159 & 19.4$\pm$0.8 & 0.127$\pm$0.003 \\
5227.94410 & 0.71736 & 19.9$\pm$0.8 & 0.128$\pm$0.003 \\
5227.94533 & 0.72323 & 20.5$\pm$0.8 & 0.127$\pm$0.003 \\
5228.72502 & 0.44352 &  6.9$\pm$0.5 & 0.131$\pm$0.004 \\
5228.72631 & 0.44968 &  6.9$\pm$0.5 & 0.131$\pm$0.004 \\
5228.72760 & 0.45584 &  6.6$\pm$0.5 & 0.131$\pm$0.004 \\
5228.72881 & 0.46161 &  6.3$\pm$0.5 & 0.131$\pm$0.003 \\
5228.93469 & 0.44397 &  6.9$\pm$0.5 & 0.131$\pm$0.003 \\
\hline
\hline
\end{tabular}
\begin{tabular}{l r r r}
\hline
\hline
HJD - & $\phi_{\rm P}$ &RV & H$\alpha$ EW \\
 2450000 & & (\kms) & (nm) \\
\hline
5228.93590 & 0.44974 &  6.8$\pm$0.5 & 0.132$\pm$0.004 \\
5228.93711 & 0.45551 &  6.7$\pm$0.5 & 0.131$\pm$0.004 \\
5228.93834 & 0.46138 &  6.4$\pm$0.5 & 0.131$\pm$0.004 \\
5229.70502 & 0.11960 & 33.3$\pm$1.1 & 0.130$\pm$0.008 \\
5229.70624 & 0.12542 & 33.0$\pm$1.1 & 0.132$\pm$0.008 \\
5229.70745 & 0.13120 & 32.5$\pm$1.1 & 0.132$\pm$0.005 \\
5229.70867 & 0.13702 & 32.1$\pm$1.1 & 0.131$\pm$0.004 \\
5229.71046 & 0.14556 & 31.2$\pm$1.1 & 0.134$\pm$0.005 \\
5229.71167 & 0.15133 & 30.6$\pm$1.0 & 0.132$\pm$0.006 \\
5229.71289 & 0.15715 & 30.3$\pm$1.1 & 0.132$\pm$0.004 \\
5229.71412 & 0.16302 & 29.6$\pm$1.0 & 0.133$\pm$0.004 \\
5229.71590 & 0.17152 & 28.8$\pm$1.0 & 0.133$\pm$0.004 \\
5229.71713 & 0.17738 & 28.2$\pm$1.0 & 0.133$\pm$0.004 \\
5229.71835 & 0.18321 & 27.7$\pm$1.0 & 0.134$\pm$0.004 \\
5229.71957 & 0.18903 & 27.2$\pm$1.0 & 0.133$\pm$0.004 \\
5555.03523 & 0.43449 &  7.2$\pm$0.5 & 0.135$\pm$0.003 \\
5555.03647 & 0.44041 &  6.9$\pm$0.5 & 0.135$\pm$0.003 \\
5555.03775 & 0.44652 &  6.7$\pm$0.5 & 0.134$\pm$0.003 \\
5555.03902 & 0.45258 &  6.6$\pm$0.5 & 0.135$\pm$0.003 \\
5556.05484 & 0.29957 & 16.7$\pm$0.7 & 0.136$\pm$0.003 \\
5556.05654 & 0.30768 & 16.0$\pm$0.7 & 0.136$\pm$0.003 \\
5556.05776 & 0.31350 & 15.6$\pm$0.7 & 0.136$\pm$0.003 \\
5556.05899 & 0.31937 & 15.0$\pm$0.7 & 0.136$\pm$0.003 \\
5958.83327 & 0.15804 & 29.7$\pm$1.1 & 0.137$\pm$0.002 \\
5958.83443 & 0.16358 & 29.2$\pm$1.1 & 0.137$\pm$0.002 \\
5958.83561 & 0.16921 & 28.6$\pm$1.0 & 0.137$\pm$0.002 \\
5958.83678 & 0.17479 & 27.6$\pm$1.0 & 0.139$\pm$0.002 \\
5961.89053 & 0.74576 & 23.2$\pm$0.8 & 0.127$\pm$0.003 \\
5961.89170 & 0.75135 & 23.9$\pm$0.9 & 0.126$\pm$0.003 \\
5961.89287 & 0.75693 & 24.4$\pm$0.9 & 0.127$\pm$0.003 \\
5961.89404 & 0.76251 & 24.9$\pm$0.9 & 0.127$\pm$0.003 \\
5967.80172 & 0.95102 & 39.9$\pm$1.3 & 0.130$\pm$0.003 \\
5967.80289 & 0.95660 & 40.0$\pm$1.3 & 0.131$\pm$0.003 \\
5967.80406 & 0.96218 & 40.1$\pm$1.3 & 0.131$\pm$0.003 \\
5967.80524 & 0.96781 & 40.2$\pm$1.3 & 0.131$\pm$0.003 \\
5969.70970 & 0.05495 & 38.5$\pm$1.3 & 0.134$\pm$0.003 \\
5969.71087 & 0.06053 & 38.0$\pm$1.3 & 0.134$\pm$0.003 \\
5969.71204 & 0.06611 & 37.7$\pm$1.3 & 0.135$\pm$0.003 \\
5969.71322 & 0.07174 & 37.3$\pm$1.3 & 0.134$\pm$0.003 \\
6290.96069 & 0.90417 & 37.6$\pm$1.2 & 0.136$\pm$0.003 \\
6290.96186 & 0.90975 & 37.9$\pm$1.2 & 0.136$\pm$0.003 \\
6290.96303 & 0.91534 & 38.2$\pm$1.2 & 0.136$\pm$0.003 \\
6290.96420 & 0.92092 & 38.4$\pm$1.2 & 0.135$\pm$0.003 \\
6293.02497 & 0.75388 & 24.3$\pm$0.8 & 0.133$\pm$0.002 \\
6293.02615 & 0.75951 & 25.7$\pm$0.9 & 0.133$\pm$0.003 \\
6293.02732 & 0.76509 & 25.2$\pm$0.9 & 0.134$\pm$0.002 \\
6293.02849 & 0.77068 & 26.1$\pm$0.9 & 0.133$\pm$0.002 \\
6293.96881 & 0.25741 & 19.8$\pm$0.8 & 0.141$\pm$0.003 \\
6293.96998 & 0.26300 & 19.6$\pm$0.8 & 0.141$\pm$0.002 \\
6293.97115 & 0.26858 & 18.9$\pm$0.8 & 0.141$\pm$0.003 \\
6293.97232 & 0.27416 & 18.4$\pm$0.8 & 0.141$\pm$0.002 \\
6294.84123 & 0.42016 &  7.3$\pm$0.5 & 0.139$\pm$0.003 \\
6294.84240 & 0.42575 &  7.0$\pm$0.5 & 0.139$\pm$0.003 \\
6294.84358 & 0.43138 &  7.1$\pm$0.5 & 0.140$\pm$0.004 \\
6294.84475 & 0.43696 &  7.3$\pm$0.5 & 0.138$\pm$0.004 \\
6294.84627 & 0.44421 &  6.8$\pm$0.5 & 0.138$\pm$0.003 \\
6294.84745 & 0.44984 &  6.2$\pm$0.5 & 0.138$\pm$0.004 \\
6294.84862 & 0.45543 &  6.7$\pm$0.5 & 0.138$\pm$0.003 \\
6294.84979 & 0.46101 &  6.9$\pm$0.5 & 0.137$\pm$0.003 \\
6294.85185 & 0.47084 &  7.1$\pm$0.5 & 0.138$\pm$0.003 \\
\hline
\hline
\end{tabular}
\begin{tabular}{l r r r}
\hline
\hline
HJD - & $\phi_{\rm P}$ &RV & H$\alpha$ EW \\
 2450000 & & (\kms) & (nm) \\
\hline
6294.85303 & 0.47647 &  6.7$\pm$0.5 & 0.138$\pm$0.003 \\
6294.85420 & 0.48205 &  5.8$\pm$0.5 & 0.137$\pm$0.003 \\
6294.85539 & 0.48773 &  5.5$\pm$0.5 & 0.138$\pm$0.003 \\
6668.99874 & 0.71196 & 20.0$\pm$0.7 & 0.138$\pm$0.003 \\
6668.99992 & 0.71759 & 20.6$\pm$0.8 & 0.138$\pm$0.003 \\
6669.00109 & 0.72317 & 21.2$\pm$0.8 & 0.137$\pm$0.003 \\
6669.00226 & 0.72875 & 21.8$\pm$0.8 & 0.138$\pm$0.003 \\
6673.96521 & 0.40945 &  7.6$\pm$0.5 & 0.142$\pm$0.004 \\
6673.96638 & 0.41503 &  7.9$\pm$0.5 & 0.141$\pm$0.004 \\
6673.96756 & 0.42066 &  6.9$\pm$0.5 & 0.143$\pm$0.004 \\
6673.96874 & 0.42629 &  7.1$\pm$0.5 & 0.142$\pm$0.004 \\
6676.93209 & 0.56591 &  7.6$\pm$0.5 & 0.138$\pm$0.003 \\
6676.93327 & 0.57154 &  8.5$\pm$0.5 & 0.138$\pm$0.003 \\
6676.93446 & 0.57722 &  8.2$\pm$0.5 & 0.138$\pm$0.003 \\
6676.93564 & 0.58285 &  8.5$\pm$0.5 & 0.137$\pm$0.003 \\
6677.93891 & 0.36995 & 10.2$\pm$0.6 & 0.142$\pm$0.004 \\
6677.94010 & 0.37563 &  9.0$\pm$0.5 & 0.141$\pm$0.004 \\
6677.94128 & 0.38126 &  8.6$\pm$0.5 & 0.142$\pm$0.004 \\
6677.94245 & 0.38684 &  8.6$\pm$0.5 & 0.142$\pm$0.003 \\
7788.88232 & 0.22836 & 22.5$\pm$0.8 & 0.155$\pm$0.002 \\
7788.88341 & 0.23356 & 21.9$\pm$0.8 & 0.156$\pm$0.003 \\
7788.88452 & 0.23885 & 21.4$\pm$0.8 & 0.155$\pm$0.003 \\
7788.88562 & 0.24410 & 20.9$\pm$0.8 & 0.157$\pm$0.002 \\
7788.88856 & 0.25813 & 19.5$\pm$0.7 & 0.157$\pm$0.003 \\
7788.88967 & 0.26343 & 18.9$\pm$0.7 & 0.157$\pm$0.003 \\
7788.89077 & 0.26867 & 18.5$\pm$0.7 & 0.155$\pm$0.002 \\
7788.89186 & 0.27388 & 17.9$\pm$0.7 & 0.156$\pm$0.003 \\
7788.89481 & 0.28795 & 16.7$\pm$0.7 & 0.157$\pm$0.002 \\
7788.89591 & 0.29320 & 16.2$\pm$0.7 & 0.156$\pm$0.002 \\
7788.89702 & 0.29850 & 15.7$\pm$0.6 & 0.156$\pm$0.002 \\
7788.89811 & 0.30370 & 15.2$\pm$0.7 & 0.156$\pm$0.002 \\
7789.91683 & 0.16451 & 29.0$\pm$1.0 & 0.154$\pm$0.002 \\
7789.91793 & 0.16976 & 28.5$\pm$1.0 & 0.154$\pm$0.002 \\
7789.91904 & 0.17505 & 27.9$\pm$0.9 & 0.155$\pm$0.002 \\
7789.92013 & 0.18025 & 27.4$\pm$0.9 & 0.154$\pm$0.002 \\
7795.75483 & 0.02046 & 39.3$\pm$1.2 & 0.153$\pm$0.004 \\
7795.75593 & 0.02571 & 38.4$\pm$1.1 & 0.151$\pm$0.005 \\
7795.75703 & 0.03096 & 38.0$\pm$1.2 & 0.151$\pm$0.005 \\
7795.75814 & 0.03625 & 34.0$\pm$1.1 & 0.162$\pm$0.024 \\
7795.75967 & 0.04355 & 38.7$\pm$1.1 & 0.157$\pm$0.011 \\
7795.76077 & 0.04880 & 38.1$\pm$1.1 & 0.149$\pm$0.029 \\
7795.76187 & 0.05405 & 38.6$\pm$1.1 & 0.152$\pm$0.009 \\
7795.76297 & 0.05930 & 38.4$\pm$1.1 & 0.150$\pm$0.011 \\
7798.74320 & 0.27943 & 17.1$\pm$0.7 & 0.154$\pm$0.002 \\
7798.74430 & 0.28468 & 16.8$\pm$0.7 & 0.155$\pm$0.002 \\
7798.74540 & 0.28993 & 16.3$\pm$0.7 & 0.155$\pm$0.002 \\
7798.74650 & 0.29518 & 16.3$\pm$0.7 & 0.155$\pm$0.002 \\
7798.78874 & 0.49673 &  6.4$\pm$0.5 & 0.151$\pm$0.002 \\
7798.78985 & 0.50202 &  6.3$\pm$0.5 & 0.151$\pm$0.002 \\
7798.79095 & 0.50727 &  6.2$\pm$0.5 & 0.151$\pm$0.002 \\
7798.79205 & 0.51252 &  6.3$\pm$0.5 & 0.151$\pm$0.002 \\
7799.74443 & 0.05679 & 38.4$\pm$1.2 & 0.151$\pm$0.002 \\
7799.74553 & 0.06204 & 38.0$\pm$1.2 & 0.150$\pm$0.002 \\
7799.74664 & 0.06734 & 37.7$\pm$1.2 & 0.150$\pm$0.002 \\
7799.74774 & 0.07259 & 37.3$\pm$1.2 & 0.150$\pm$0.002 \\
7799.83868 & 0.50651 &  6.4$\pm$0.5 & 0.147$\pm$0.002 \\
7799.83978 & 0.51175 &  6.5$\pm$0.5 & 0.146$\pm$0.002 \\
7799.84088 & 0.51700 &  6.5$\pm$0.5 & 0.147$\pm$0.002 \\
7799.84197 & 0.52220 &  6.8$\pm$0.5 & 0.147$\pm$0.002 \\
7800.78313 & 0.01294 & 40.4$\pm$1.2 & 0.149$\pm$0.002 \\
\hline
\hline
\end{tabular}
\begin{tabular}{l r r r}
\hline
\hline
HJD - & $\phi_{\rm P}$ &RV & H$\alpha$ EW \\
 2450000 & & (\kms) & (nm) \\
\hline
7800.78423 & 0.01819 & 40.4$\pm$1.2 & 0.149$\pm$0.002 \\
7800.78533 & 0.02344 & 40.1$\pm$1.2 & 0.149$\pm$0.002 \\
7800.78643 & 0.02868 & 39.9$\pm$1.2 & 0.149$\pm$0.002 \\
7800.84199 & 0.29379 & 16.2$\pm$0.7 & 0.152$\pm$0.003 \\
7800.84309 & 0.29904 & 15.8$\pm$0.7 & 0.151$\pm$0.003 \\
7800.84418 & 0.30424 & 15.3$\pm$0.6 & 0.152$\pm$0.003 \\
7800.84528 & 0.30949 & 14.7$\pm$0.6 & 0.152$\pm$0.003 \\
7801.75435 & 0.64710 & 14.3$\pm$0.6 & 0.148$\pm$0.002 \\
7801.75545 & 0.65235 & 14.8$\pm$0.6 & 0.147$\pm$0.002 \\
7801.75655 & 0.65760 & 15.3$\pm$0.7 & 0.147$\pm$0.002 \\
7801.75765 & 0.66285 & 15.7$\pm$0.7 & 0.147$\pm$0.002 \\
7801.84870 & 0.09729 & 35.3$\pm$1.1 & 0.152$\pm$0.002 \\
7801.84980 & 0.10254 & 34.8$\pm$1.1 & 0.151$\pm$0.002 \\
7801.85091 & 0.10784 & 34.5$\pm$1.1 & 0.151$\pm$0.002 \\
7801.85201 & 0.11309 & 34.0$\pm$1.1 & 0.151$\pm$0.002 \\
7816.82788 & 0.57028 &  8.8$\pm$1.2 & 0.150$\pm$0.002 \\
7816.82898 & 0.57553 &  9.0$\pm$1.2 & 0.148$\pm$0.002 \\
7816.83008 & 0.58078 &  9.3$\pm$1.2 & 0.149$\pm$0.002 \\
7816.83118 & 0.58603 &  9.7$\pm$1.1 & 0.151$\pm$0.002 \\
7816.90173 & 0.92266 & 38.5$\pm$2.0 & 0.151$\pm$0.002 \\
7816.90283 & 0.92790 & 38.8$\pm$2.0 & 0.151$\pm$0.002 \\
7816.90392 & 0.93311 & 39.1$\pm$2.0 & 0.150$\pm$0.002 \\
7816.90503 & 0.93840 & 39.2$\pm$2.0 & 0.151$\pm$0.002 \\
7818.74825 & 0.73331 & 22.2$\pm$1.5 & 0.144$\pm$0.002 \\
7818.74936 & 0.73860 & 22.6$\pm$1.5 & 0.145$\pm$0.002 \\
7818.75045 & 0.74380 & 23.1$\pm$1.4 & 0.144$\pm$0.002 \\
7818.75156 & 0.74910 & 23.8$\pm$1.5 & 0.143$\pm$0.002 \\
7818.75496 & 0.76532 & 25.1$\pm$1.5 & 0.144$\pm$0.002 \\
7818.75605 & 0.77052 & 25.8$\pm$1.6 & 0.144$\pm$0.002 \\
7818.75715 & 0.77577 & 26.2$\pm$1.6 & 0.144$\pm$0.002 \\
7818.75824 & 0.78097 & 26.9$\pm$1.6 & 0.144$\pm$0.002 \\
7818.79870 & 0.97403 & 40.0$\pm$2.0 & 0.147$\pm$0.002 \\
7818.79979 & 0.97923 & 40.2$\pm$2.0 & 0.148$\pm$0.002 \\
7818.80090 & 0.98452 & 40.3$\pm$2.0 & 0.147$\pm$0.002 \\
7818.80200 & 0.98977 & 40.2$\pm$2.0 & 0.149$\pm$0.002 \\
7818.80496 & 0.00390 & 39.9$\pm$2.0 & 0.146$\pm$0.002 \\
7818.80605 & 0.00910 & 39.9$\pm$2.0 & 0.149$\pm$0.002 \\
7818.80715 & 0.01435 & 39.8$\pm$2.0 & 0.148$\pm$0.002 \\
7818.80824 & 0.01955 & 39.7$\pm$2.0 & 0.149$\pm$0.002 \\
7825.70099 & 0.90823 & 38.6$\pm$2.0 & 0.154$\pm$0.002 \\
7825.70212 & 0.91362 & 38.6$\pm$2.0 & 0.154$\pm$0.002 \\
7825.70324 & 0.91896 & 38.8$\pm$2.0 & 0.156$\pm$0.003 \\
7825.70435 & 0.92426 & 38.6$\pm$2.0 & 0.155$\pm$0.003 \\
7826.78446 & 0.07799 & 37.1$\pm$2.0 & 0.156$\pm$0.003 \\
7826.78558 & 0.08333 & 37.1$\pm$2.0 & 0.156$\pm$0.003 \\
7826.78667 & 0.08854 & 35.8$\pm$1.9 & 0.156$\pm$0.003 \\
7826.78777 & 0.09378 & 35.9$\pm$2.0 & 0.157$\pm$0.002 \\
\hline
\end{tabular}
\begin{tabular}{l l r r r r r}
\hline
\hline
HJD - & Cal. & $\phi_{\rm P}$ & $t_{\rm exp}$ & Peak & RV & H$\alpha$ EW \\
 2450000 & Date & & (s) & SNR & (\kms) & (nm) \\
\hline
1591.54854 & 2000-02-17 & 0.58586 &  300 &  132 &  10.24$\pm$0.7 &  0.136$\pm$0.003 \\ 
1591.55522 & 2000-02-17 & 0.61772 &  300 &  139 &  12.30$\pm$1.1 &  0.137$\pm$0.003 \\ 
1591.60926 & 2000-02-17 & 0.87556 &  550 &  193 &  34.52$\pm$0.9 &  0.137$\pm$0.003 \\ 
1591.61956 & 2000-02-17 & 0.92471 &  550 &  192 &  38.18$\pm$0.9 &  0.138$\pm$0.003 \\ 
1591.68529 & 2000-02-17 & 0.23838 & 1000 &  217 &  22.89$\pm$0.9 &  0.143$\pm$0.003 \\ 
1591.70651 & 2000-02-17 & 0.33960 & 1500 &  258 &  13.14$\pm$0.5 &  0.143$\pm$0.003 \\ 
1593.53283 & 2000-02-19 & 0.05394 & 2000 &  251 &  38.34$\pm$0.7 &  0.139$\pm$0.002 \\ 
1593.56604 & 2000-02-19 & 0.21243 & 1300 &  241 &  25.51$\pm$0.5 &  0.140$\pm$0.002 \\ 
1593.63386 & 2000-02-19 & 0.53604 & 1300 &  264 &   8.20$\pm$0.9 &  0.135$\pm$0.002 \\ 
1593.65309 & 2000-02-19 & 0.62777 & 1300 &  265 &  13.17$\pm$0.8 &  0.137$\pm$0.002 \\ 
1593.67032 & 2000-02-19 & 0.71000 & 1000 &  250 &  20.00$\pm$0.5 &  0.142$\pm$0.002 \\ 
1593.68448 & 2000-02-19 & 0.77753 &  800 &  234 &  26.38$\pm$0.5 &  0.135$\pm$0.002 \\ 
1593.70028 & 2000-02-19 & 0.85297 &  800 &  222 &  33.43$\pm$0.5 &  0.134$\pm$0.002 \\ 
1594.52457 & 2000-02-20 & 0.78607 &  800 &  214 &  27.24$\pm$0.6 &  0.136$\pm$0.002 \\ 
1594.53751 & 2000-02-20 & 0.84781 &  800 &  198 &  32.65$\pm$0.9 &  0.136$\pm$0.003 \\ 
1594.55183 & 2000-02-20 & 0.91612 & 1000 &  214 &  37.77$\pm$0.8 &  0.137$\pm$0.002 \\ 
1594.65661 & 2000-02-20 & 0.41612 & 1000 &  262 &   8.78$\pm$0.7 &  0.138$\pm$0.002 \\ 
1595.53670 & 2000-02-21 & 0.61550 &  800 &  199 &  12.56$\pm$0.9 &  0.138$\pm$0.002 \\ 
1595.55045 & 2000-02-21 & 0.68111 &  900 &  206 &  17.47$\pm$0.7 &  0.138$\pm$0.002 \\ 
1595.63746 & 2000-02-21 & 0.09628 & 1000 &  251 &  36.26$\pm$0.5 &  0.138$\pm$0.002 \\ 
1595.65291 & 2000-02-21 & 0.17000 & 1000 &  261 &  29.86$\pm$0.7 &  0.141$\pm$0.002 \\ 
1595.68053 & 2000-02-21 & 0.30176 &  900 &  249 &  16.91$\pm$0.6 &  0.140$\pm$0.002 \\ 
1598.55867 & 2000-02-24 & 0.03491 &  800 &  195 &  39.38$\pm$0.9 &  0.141$\pm$0.003 \\ 
1598.57173 & 2000-02-24 & 0.09720 &  800 &  184 &  36.13$\pm$0.9 &  0.143$\pm$0.003 \\ 
1598.65667 & 2000-02-24 & 0.50254 &  800 &  209 &   7.49$\pm$0.5 &  0.141$\pm$0.003 \\ 
1598.66953 & 2000-02-24 & 0.56389 &  800 &  199 &   9.16$\pm$0.8 &  0.142$\pm$0.003 \\ 
1653.49772 & 2000-04-18 & 0.17833 &  800 &  224 &  28.82$\pm$0.5 &  0.144$\pm$0.002 \\ 
1653.50983 & 2000-04-19 & 0.23609 &  800 &  233 &  22.91$\pm$0.7 &  0.144$\pm$0.002 \\ 
1653.51957 & 2000-04-19 & 0.28259 &  400 &  185 &  18.49$\pm$0.6 &  0.144$\pm$0.002 \\ 
1653.52615 & 2000-04-19 & 0.31396 &  250 &  152 &  15.43$\pm$0.7 &  0.143$\pm$0.003 \\ 
1653.53190 & 2000-04-19 & 0.34140 &  250 &  154 &  13.20$\pm$0.7 &  0.142$\pm$0.003 \\ 
1655.46303 & 2000-04-20 & 0.55589 &  250 &  113 &   8.62$\pm$0.9 &  0.139$\pm$0.004 \\ 
1655.47231 & 2000-04-20 & 0.60012 &  250 &  121 &  11.04$\pm$0.3 &  0.139$\pm$0.004 \\ 
1655.48155 & 2000-04-20 & 0.64424 &  300 &  145 &  14.12$\pm$0.7 &  0.139$\pm$0.003 \\ 
1655.49120 & 2000-04-20 & 0.69030 &  300 &  141 &  18.03$\pm$0.4 &  0.138$\pm$0.003 \\ 
1655.50084 & 2000-04-21 & 0.73630 &  300 &  155 &  22.49$\pm$0.8 &  0.141$\pm$0.003 \\ 
1655.51030 & 2000-04-21 & 0.78141 &  250 &  135 &  26.56$\pm$0.6 &  0.139$\pm$0.003 \\ 
1656.45698 & 2000-04-21 & 0.29851 &  234 &  127 &  17.09$\pm$0.9 &  0.143$\pm$0.003 \\ 
1656.46529 & 2000-04-21 & 0.33816 &  210 &  130 &  13.28$\pm$0.7 &  0.142$\pm$0.003 \\ 
1656.47275 & 2000-04-21 & 0.37378 &  300 &  156 &  10.82$\pm$0.9 &  0.142$\pm$0.003 \\ 
1656.48070 & 2000-04-21 & 0.41171 &  300 &  153 &   8.72$\pm$0.6 &  0.140$\pm$0.003 \\ 
1656.48806 & 2000-04-21 & 0.44681 &  195 &  127 &   7.24$\pm$1.4 &  0.144$\pm$0.003 \\ 
1656.49509 & 2000-04-21 & 0.48038 &  203 &  141 &   6.82$\pm$1.7 &  0.142$\pm$0.003 \\ 
1656.50371 & 2000-04-22 & 0.52150 &  220 &  138 &   7.48$\pm$0.4 &  0.138$\pm$0.004 \\ 
1659.46319 & 2000-04-24 & 0.64274 &  210 &  102 &  14.02$\pm$1.0 &  0.137$\pm$0.004 \\ 
1659.47173 & 2000-04-24 & 0.68349 &  210 &  112 &  17.37$\pm$1.1 &  0.138$\pm$0.003 \\ 
1659.48064 & 2000-04-24 & 0.72601 &  250 &  115 &  21.32$\pm$0.6 &  0.140$\pm$0.004 \\ 
1660.46089 & 2000-04-25 & 0.40332 &  250 &  100 &   9.68$\pm$1.3 &  0.138$\pm$0.004 \\ 
1660.47029 & 2000-04-25 & 0.44816 &  250 &  123 &   7.03$\pm$1.1 &  0.140$\pm$0.003 \\ 
1660.47986 & 2000-04-25 & 0.49383 &  300 &  138 &   7.36$\pm$1.1 &  0.140$\pm$0.003 \\ 
1660.48964 & 2000-04-25 & 0.54049 &  300 &  128 &   8.29$\pm$1.1 &  0.141$\pm$0.003 \\ 
1881.65767 & 2000-12-03 & 0.85052 &  250 &  133 &  33.10$\pm$0.7 &  0.138$\pm$0.003 \\ 
1881.66376 & 2000-12-03 & 0.87957 &  300 &  141 &  35.35$\pm$0.4 &  0.136$\pm$0.003 \\ 
1881.66843 & 2000-12-03 & 0.90186 &    1 &  139 &  -- & -- \\
1881.67284 & 2000-12-03 & 0.92293 &  250 &  125 &  38.14$\pm$1.1 &  0.137$\pm$0.003 \\ 
1881.68129 & 2000-12-03 & 0.96324 &  500 &  176 &  39.84$\pm$0.7 &  0.140$\pm$0.003 \\ 
1881.70832 & 2000-12-03 & 0.09220 &  400 &  164 &  36.52$\pm$0.7 &  0.142$\pm$0.003 \\ 
1881.71819 & 2000-12-03 & 0.13931 &  800 &  197 &  32.79$\pm$0.8 &  0.142$\pm$0.002 \\ 
1881.73821 & 2000-12-03 & 0.23480 &  600 &  183 &  23.53$\pm$0.6 &  0.141$\pm$0.002 \\ 
1882.67259 & 2000-12-04 & 0.69323 &  350 &  193 &  18.65$\pm$0.6 &  0.141$\pm$0.002 \\ 
\hline
\hline
\end{tabular}
\begin{tabular}{l l r r r r r}
\hline
\hline
HJD - & Cal. & $\phi_{\rm P}$ & $t_{\rm exp}$ & Peak & RV & H$\alpha$ EW \\
 2450000 & Date & & (s) & SNR & (\kms) & (nm) \\
\hline
1882.68429 & 2000-12-04 & 0.74907 &  400 &  210 &  23.72$\pm$0.6 &  0.141$\pm$0.002 \\ 
1882.70838 & 2000-12-04 & 0.86400 &  300 &  182 &  34.49$\pm$0.8 &  0.141$\pm$0.002 \\ 
1882.71922 & 2000-12-04 & 0.91575 &  350 &  200 &  37.89$\pm$0.7 &  0.142$\pm$0.002 \\ 
1882.73929 & 2000-12-04 & 0.01151 &  350 &  199 &  40.41$\pm$1.0 &  0.144$\pm$0.003 \\ 
1882.74643 & 2000-12-04 & 0.04559 &  350 &  198 &  39.45$\pm$0.8 &  0.144$\pm$0.003 \\ 
1882.75347 & 2000-12-04 & 0.07917 &  350 &  209 &  37.77$\pm$0.7 &  0.144$\pm$0.002 \\ 
1882.76051 & 2000-12-04 & 0.11274 &  350 &  203 &  35.05$\pm$0.6 &  0.146$\pm$0.002 \\ 
1887.70255 & 2000-12-09 & 0.69386 &  500 &  220 &  18.33$\pm$0.4 &  0.138$\pm$0.002 \\ 
1887.71130 & 2000-12-09 & 0.73561 &  500 &  222 &  22.23$\pm$0.6 &  0.139$\pm$0.002 \\ 
1887.72006 & 2000-12-09 & 0.77742 &  500 &  222 &  26.33$\pm$0.8 &  0.139$\pm$0.002 \\ 
1887.72881 & 2000-12-09 & 0.81917 &  500 &  225 &  30.31$\pm$0.5 &  0.140$\pm$0.002 \\ 
1887.73769 & 2000-12-09 & 0.86153 &  500 &  220 &  33.94$\pm$0.6 &  0.141$\pm$0.002 \\ 
1887.75733 & 2000-12-09 & 0.95525 &  500 &  210 &  39.86$\pm$0.7 &  0.143$\pm$0.003 \\ 
1887.76606 & 2000-12-09 & 0.99689 &  500 &  187 &  40.46$\pm$1.1 &  0.144$\pm$0.003 \\ 
1887.77482 & 2000-12-09 & 0.03870 &  500 &  175 &  39.94$\pm$0.7 &  0.142$\pm$0.003 \\ 
1887.78356 & 2000-12-09 & 0.08040 &  500 &  201 &  37.52$\pm$0.6 &  0.142$\pm$0.003 \\ 
1887.79236 & 2000-12-09 & 0.12237 &  500 &  180 &  34.33$\pm$0.9 &  0.145$\pm$0.005 \\ 
1889.64033 & 2000-12-11 & 0.94004 &  600 &  194 &  39.34$\pm$0.8 &  0.137$\pm$0.003 \\ 
1889.65052 & 2000-12-11 & 0.98864 &  650 &  204 &  40.84$\pm$0.7 &  0.139$\pm$0.003 \\ 
1889.66132 & 2000-12-11 & 0.04017 &  700 &  218 &  39.91$\pm$0.5 &  0.139$\pm$0.003 \\ 
1889.67256 & 2000-12-11 & 0.09379 &  700 &  222 &  36.62$\pm$0.5 &  0.142$\pm$0.002 \\ 
1889.68338 & 2000-12-11 & 0.14543 &  650 &  216 &  32.24$\pm$0.5 &  0.142$\pm$0.002 \\ 
1889.69392 & 2000-12-11 & 0.19574 &  650 &  219 &  27.56$\pm$0.6 &  0.143$\pm$0.002 \\ 
1889.70446 & 2000-12-11 & 0.24600 &  650 &  234 &  22.59$\pm$0.6 &  0.142$\pm$0.002 \\ 
1889.71498 & 2000-12-11 & 0.29620 &  650 &  226 &  17.74$\pm$0.6 &  0.143$\pm$0.002 \\ 
1889.72549 & 2000-12-11 & 0.34635 &  650 &  223 &  13.29$\pm$0.5 &  0.140$\pm$0.002 \\ 
1889.73324 & 2000-12-11 & 0.38335 &  150 &  241 &   6.12$\pm$21.9 &  0.138$\pm$0.076 \\ 
1891.67292 & 2000-12-13 & 0.63857 &  800 &  196 &  13.75$\pm$0.6 &  0.139$\pm$0.002 \\ 
1891.68522 & 2000-12-13 & 0.69728 &  800 &  207 &  18.88$\pm$0.5 &  0.137$\pm$0.003 \\ 
1891.69753 & 2000-12-13 & 0.75604 &  800 &  203 &  24.14$\pm$0.5 &  0.138$\pm$0.002 \\ 
1891.70984 & 2000-12-13 & 0.81474 &  800 &  238 &  30.13$\pm$0.6 &  0.139$\pm$0.002 \\ 
1891.72215 & 2000-12-13 & 0.87351 &  800 &  257 &  35.39$\pm$0.4 &  0.140$\pm$0.002 \\ 
1891.76284 & 2000-12-13 & 0.06763 &  800 &  242 &  38.70$\pm$0.6 &  0.142$\pm$0.002 \\ 
1891.77167 & 2000-12-13 & 0.10980 &  211 &   75 &  35.37$\pm$0.8 &  0.140$\pm$0.005 \\ 
1891.84122 & 2000-12-13 & 0.44163 &  800 &  257 &   7.63$\pm$0.8 &  0.138$\pm$0.002 \\ 
1893.63913 & 2000-12-15 & 0.02040 &  650 &  182 &  40.47$\pm$0.7 &  0.142$\pm$0.002 \\ 
1893.65020 & 2000-12-15 & 0.07325 &  750 &  220 &  37.99$\pm$0.4 &  0.143$\pm$0.002 \\ 
1893.66201 & 2000-12-15 & 0.12959 &  750 &  229 &  33.82$\pm$0.5 &  0.143$\pm$0.002 \\ 
1893.69237 & 2000-12-15 & 0.27445 &  750 &  212 &  19.81$\pm$0.3 &  0.142$\pm$0.002 \\ 
1893.70402 & 2000-12-15 & 0.33006 &  750 &  204 &  14.60$\pm$0.8 &  0.142$\pm$0.002 \\ 
1893.72566 & 2000-12-15 & 0.43328 &  750 &  167 &   7.59$\pm$0.8 &  0.140$\pm$0.003 \\ 
1893.73733 & 2000-12-15 & 0.48900 &  750 &  202 &   7.24$\pm$0.7 &  0.138$\pm$0.002 \\ 
1893.74899 & 2000-12-15 & 0.54462 &  750 &  235 &   8.41$\pm$0.9 &  0.138$\pm$0.002 \\ 
1893.76068 & 2000-12-15 & 0.60040 &  750 &  227 &  11.27$\pm$0.8 &  0.139$\pm$0.002 \\ 
1893.77238 & 2000-12-15 & 0.65623 &  750 &  259 &  15.38$\pm$0.6 &  0.137$\pm$0.002 \\ 
1940.66692 & 2001-01-31 & 0.41490 &  250 &  138 &   8.51$\pm$1.6 &  0.139$\pm$0.003 \\ 
1940.68066 & 2001-01-31 & 0.48045 &  250 &  158 &   6.95$\pm$0.8 &  0.137$\pm$0.003 \\ 
1940.69471 & 2001-01-31 & 0.54750 &  300 &  172 &   8.43$\pm$0.7 &  0.136$\pm$0.003 \\ 
1942.56217 & 2001-02-02 & 0.45817 &  250 &   64 &   7.46$\pm$1.6 &  0.136$\pm$0.006 \\ 
1942.57197 & 2001-02-02 & 0.50489 &  250 &   34 &   8.34$\pm$2.2 &  0.133$\pm$0.012 \\ 
1942.66855 & 2001-02-02 & 0.96574 &  250 &  136 &  39.99$\pm$0.7 &  0.135$\pm$0.003 \\ 
1943.55909 & 2001-02-03 & 0.21500 &  250 &   90 &  25.70$\pm$0.9 &  0.143$\pm$0.005 \\ 
1943.58870 & 2001-02-03 & 0.35626 &  350 &  113 &  11.99$\pm$0.7 &  0.140$\pm$0.004 \\ 
1946.56274 & 2001-02-06 & 0.54697 &  500 &  183 &   8.42$\pm$0.7 &  0.138$\pm$0.003 \\ 
1946.61315 & 2001-02-06 & 0.78753 &  402 &  202 &  27.38$\pm$0.5 &  0.142$\pm$0.003 \\ 
1946.64438 & 2001-02-06 & 0.93652 &  500 &  219 &  39.07$\pm$0.7 &  0.142$\pm$0.003 \\ 
1946.69789 & 2001-02-06 & 0.19185 &  399 &  176 &  27.81$\pm$0.5 &  0.145$\pm$0.003 \\ 
1946.74110 & 2001-02-06 & 0.39803 &  500 &  191 &   9.45$\pm$0.9 &  0.142$\pm$0.003 \\ 
1947.55704 & 2001-02-07 & 0.29130 &  350 &  186 &  17.87$\pm$1.0 &  0.143$\pm$0.003 \\ 
1947.61064 & 2001-02-07 & 0.54710 &  500 &  213 &   8.37$\pm$0.9 &  0.139$\pm$0.003 \\ 
\hline
\hline
\end{tabular}
\begin{tabular}{l l r r r r r}
\hline
\hline
HJD - & Cal. & $\phi_{\rm P}$ & $t_{\rm exp}$ & Peak & RV & H$\alpha$ EW \\
 2450000 & Date & & (s) & SNR & (\kms) & (nm) \\
\hline
1947.65653 & 2001-02-07 & 0.76606 &  500 &  227 &  25.36$\pm$0.9 &  0.139$\pm$0.003 \\ 
1947.71283 & 2001-02-07 & 0.03467 &  500 &  229 &  39.80$\pm$0.6 &  0.141$\pm$0.003 \\ 
1947.73233 & 2001-02-07 & 0.12775 &  447 &  204 &  33.81$\pm$0.6 &  0.142$\pm$0.003 \\ 
1948.55915 & 2001-02-08 & 0.07290 &  500 &  213 &  38.22$\pm$0.7 &  0.143$\pm$0.003 \\ 
1948.61481 & 2001-02-08 & 0.33853 &  600 &  266 &  13.53$\pm$0.8 &  0.143$\pm$0.002 \\ 
1948.65575 & 2001-02-08 & 0.53385 &  500 &  248 &   7.85$\pm$0.8 &  0.140$\pm$0.002 \\ 
1948.68345 & 2001-02-08 & 0.66600 &  400 &  207 &  15.98$\pm$0.9 &  0.140$\pm$0.003 \\ 
1948.72440 & 2001-02-08 & 0.86144 &  500 &  231 &  34.33$\pm$0.8 &  0.140$\pm$0.003 \\ 
1949.55676 & 2001-02-09 & 0.83307 &  500 &  211 &  31.45$\pm$0.5 &  0.139$\pm$0.003 \\ 
1949.61079 & 2001-02-09 & 0.09085 &  500 &  208 &  36.63$\pm$0.6 &  0.150$\pm$0.003 \\ 
1949.65565 & 2001-02-09 & 0.30490 &  500 &  238 &  16.54$\pm$0.6 &  0.143$\pm$0.002 \\ 
1949.70310 & 2001-02-09 & 0.53132 &  500 &  224 &   7.78$\pm$0.7 &  0.142$\pm$0.003 \\ 
1949.72876 & 2001-02-09 & 0.65375 &  500 &  213 &  14.96$\pm$0.7 &  0.140$\pm$0.003 \\ 
1950.52875 & 2001-02-10 & 0.47091 &  600 &  234 &   7.24$\pm$0.9 &  0.140$\pm$0.002 \\ 
1950.58390 & 2001-02-10 & 0.73405 &  600 &  240 &  22.40$\pm$0.6 &  0.140$\pm$0.002 \\ 
1950.61100 & 2001-02-10 & 0.86339 &  600 &  241 &  34.37$\pm$0.4 &  0.143$\pm$0.003 \\ 
1950.62907 & 2001-02-10 & 0.94959 &  600 &  252 &  39.74$\pm$0.7 &  0.143$\pm$0.003 \\ 
1950.66522 & 2001-02-10 & 0.12211 &  600 &  261 &  34.26$\pm$0.5 &  0.143$\pm$0.003 \\ 
1950.68849 & 2001-02-10 & 0.23311 &  600 &  264 &  23.75$\pm$0.8 &  0.145$\pm$0.002 \\ 
1951.53263 & 2001-02-11 & 0.26095 &  600 &  246 &  20.94$\pm$0.4 &  0.144$\pm$0.002 \\ 
1951.55607 & 2001-02-11 & 0.37283 &  600 &  255 &  11.09$\pm$0.7 &  0.141$\pm$0.002 \\ 
1951.57644 & 2001-02-11 & 0.47002 &  600 &  261 &   7.07$\pm$0.7 &  0.140$\pm$0.002 \\ 
1951.61744 & 2001-02-11 & 0.66562 &  600 &  252 &  16.19$\pm$0.6 &  0.140$\pm$0.002 \\ 
1951.64547 & 2001-02-11 & 0.79938 &  600 &  250 &  28.55$\pm$0.8 &  0.138$\pm$0.002 \\ 
1951.66601 & 2001-02-11 & 0.89740 &  600 &  257 &  36.81$\pm$0.9 &  0.139$\pm$0.002 \\ 
1951.71623 & 2001-02-11 & 0.13701 &  600 &  245 &  32.86$\pm$0.6 &  0.142$\pm$0.003 \\ 
1951.74979 & 2001-02-11 & 0.29716 &  600 &  238 &  17.43$\pm$0.7 &  0.144$\pm$0.003 \\ 
1951.76349 & 2001-02-11 & 0.36255 &  600 &  237 &  11.71$\pm$0.8 &  0.145$\pm$0.003 \\ 
1952.52992 & 2001-02-12 & 0.01956 &  550 &  152 &  40.42$\pm$0.7 &  0.146$\pm$0.003 \\ 
1952.57202 & 2001-02-12 & 0.22046 &  650 &  211 &  24.80$\pm$0.6 &  0.144$\pm$0.002 \\ 
1952.62098 & 2001-02-12 & 0.45405 &  650 &  219 &   7.38$\pm$0.6 &  0.142$\pm$0.002 \\ 
1952.68225 & 2001-02-12 & 0.74641 &  750 &  207 &  23.80$\pm$0.8 &  0.143$\pm$0.003 \\ 
1952.74203 & 2001-02-12 & 0.03164 &  800 &  200 &  40.10$\pm$0.5 &  0.146$\pm$0.003 \\ 
1953.53808 & 2001-02-13 & 0.83002 &  600 &  219 &  31.41$\pm$0.6 &  0.140$\pm$0.003 \\ 
1953.61828 & 2001-02-13 & 0.21271 &  500 &  220 &  25.57$\pm$0.5 &  0.143$\pm$0.003 \\ 
1953.65923 & 2001-02-13 & 0.40809 &  500 &  218 &   8.63$\pm$1.0 &  0.141$\pm$0.003 \\ 
1953.72207 & 2001-02-13 & 0.70796 &  600 &  223 &  19.73$\pm$0.5 &  0.142$\pm$0.003 \\ 
2227.73919 & 2001-11-14 & 0.18841 &  250 &  186 &  27.70$\pm$0.5 &  0.141$\pm$0.002 \\ 
2227.78727 & 2001-11-14 & 0.41783 &  250 &  182 &   8.21$\pm$0.8 &  0.138$\pm$0.003 \\ 
2227.83165 & 2001-11-14 & 0.62958 &  250 &  195 &  13.18$\pm$0.4 &  0.137$\pm$0.003 \\ 
2227.85736 & 2001-11-14 & 0.75230 &  242 &  192 &  23.94$\pm$0.5 &  0.133$\pm$0.003 \\ 
2228.66973 & 2001-11-15 & 0.62853 &  250 &  186 &  12.52$\pm$0.5 &  0.137$\pm$0.003 \\ 
2228.72817 & 2001-11-15 & 0.90735 &  223 &  196 &  37.77$\pm$0.8 &  0.136$\pm$0.002 \\ 
2228.74277 & 2001-11-15 & 0.97703 &  220 &  193 &  40.28$\pm$0.7 &  0.136$\pm$0.002 \\ 
2228.76317 & 2001-11-15 & 0.07437 &  199 &  187 &  37.76$\pm$0.5 &  0.137$\pm$0.003 \\ 
2228.84376 & 2001-11-15 & 0.45890 &  220 &  189 &   7.02$\pm$1.0 &  0.134$\pm$0.003 \\ 
2229.66031 & 2001-11-16 & 0.35512 &  250 &  187 &  12.31$\pm$1.0 &  0.138$\pm$0.003 \\ 
2229.70741 & 2001-11-16 & 0.57985 &  250 &  189 &   9.58$\pm$0.8 &  0.135$\pm$0.003 \\ 
2229.72230 & 2001-11-16 & 0.65087 &  250 &  204 &  14.83$\pm$0.4 &  0.135$\pm$0.002 \\ 
2229.75227 & 2001-11-16 & 0.79391 &  250 &  210 &  28.28$\pm$0.5 &  0.137$\pm$0.002 \\ 
2230.63451 & 2001-11-17 & 0.00350 &  250 &  164 &  40.61$\pm$0.8 &  0.137$\pm$0.003 \\ 
2230.68760 & 2001-11-17 & 0.25684 &  250 &  182 &  21.11$\pm$0.4 &  0.140$\pm$0.003 \\ 
2230.72157 & 2001-11-17 & 0.41893 &  250 &  202 &   8.26$\pm$0.8 &  0.138$\pm$0.002 \\ 
2230.77142 & 2001-11-17 & 0.65680 &  250 &  189 &  15.21$\pm$0.8 &  0.134$\pm$0.002 \\ 
2230.79917 & 2001-11-17 & 0.78919 &  208 &  187 &  27.83$\pm$0.6 &  0.137$\pm$0.002 \\ 
2231.63834 & 2001-11-18 & 0.79332 &  250 &  185 &  28.10$\pm$0.9 &  0.139$\pm$0.003 \\ 
2231.73701 & 2001-11-18 & 0.26415 &  250 &  207 &  20.52$\pm$0.7 &  0.139$\pm$0.002 \\ 
2231.76958 & 2001-11-18 & 0.41956 &  212 &  186 &   8.28$\pm$0.6 &  0.136$\pm$0.002 \\ 
2231.81088 & 2001-11-18 & 0.61662 &  250 &  207 &  12.20$\pm$0.8 &  0.135$\pm$0.002 \\ 
2232.73162 & 2001-11-19 & 0.00994 &  250 &  222 &  40.67$\pm$0.7 &  0.137$\pm$0.002 \\ 
\hline
\hline
\end{tabular}
\begin{tabular}{l l r r r r r}
\hline
\hline
HJD - & Cal. & $\phi_{\rm P}$ & $t_{\rm exp}$ & Peak & RV & H$\alpha$ EW \\
 2450000 & Date & & (s) & SNR & (\kms) & (nm) \\
\hline
2232.77493 & 2001-11-19 & 0.21658 &  197 &  197 &  25.12$\pm$0.6 &  0.137$\pm$0.002 \\ 
2232.79373 & 2001-11-19 & 0.30630 &  250 &  221 &  16.57$\pm$0.5 &  0.137$\pm$0.002 \\ 
2232.80927 & 2001-11-19 & 0.38047 &  234 &  196 &  10.37$\pm$0.7 &  0.140$\pm$0.002 \\ 
2232.82424 & 2001-11-19 & 0.45188 &  250 &  205 &   7.38$\pm$0.6 &  0.134$\pm$0.002 \\ 
2233.66354 & 2001-11-20 & 0.45662 &  250 &  188 &   7.22$\pm$0.6 &  0.133$\pm$0.002 \\ 
2233.72912 & 2001-11-20 & 0.76954 &  250 &  205 &  26.01$\pm$0.7 &  0.134$\pm$0.002 \\ 
2233.74555 & 2001-11-20 & 0.84791 &  250 &  205 &  33.30$\pm$0.4 &  0.136$\pm$0.002 \\ 
2233.76219 & 2001-11-20 & 0.92733 &  250 &  205 &  38.88$\pm$0.9 &  0.135$\pm$0.002 \\ 
2233.77868 & 2001-11-20 & 0.00603 &  250 &  199 &  40.86$\pm$0.9 &  0.138$\pm$0.002 \\ 
2234.66560 & 2001-11-21 & 0.23798 &  250 &  183 &  22.88$\pm$0.4 &  0.140$\pm$0.002 \\ 
2234.70111 & 2001-11-21 & 0.40742 &  250 &  182 &   9.16$\pm$0.9 &  0.141$\pm$0.002 \\ 
2234.73551 & 2001-11-21 & 0.57156 &  250 &  201 &   9.55$\pm$0.7 &  0.137$\pm$0.002 \\ 
2234.84678 & 2001-11-21 & 0.10247 &  250 &  216 &  35.88$\pm$0.9 &  0.140$\pm$0.002 \\ 
2235.64969 & 2001-11-22 & 0.93361 &  250 &   53 &  39.32$\pm$1.5 &  0.145$\pm$0.010 \\ 
2235.70734 & 2001-11-22 & 0.20865 &  250 &  224 &  26.01$\pm$0.6 &  0.141$\pm$0.002 \\ 
2235.75508 & 2001-11-22 & 0.43647 &  250 &  214 &   7.66$\pm$0.9 &  0.139$\pm$0.002 \\ 
2235.77088 & 2001-11-22 & 0.51186 &  250 &  210 &   7.51$\pm$0.6 &  0.138$\pm$0.002 \\ 
2235.83672 & 2001-11-22 & 0.82600 &  250 &  177 &  31.54$\pm$1.1 &  0.138$\pm$0.003 \\ 
2236.66738 & 2001-11-23 & 0.78952 &  250 &  188 &  27.81$\pm$0.7 &  0.134$\pm$0.002 \\ 
2236.73797 & 2001-11-23 & 0.12636 &  250 &  185 &  33.73$\pm$0.7 &  0.142$\pm$0.002 \\ 
2236.75377 & 2001-11-23 & 0.20174 &  250 &  193 &  26.79$\pm$0.7 &  0.140$\pm$0.002 \\ 
2236.80278 & 2001-11-23 & 0.43558 &  250 &  172 &   7.91$\pm$0.7 &  0.139$\pm$0.003 \\ 
2236.80852 & 2001-11-23 & 0.46297 &  250 &  188 &   7.25$\pm$0.6 &  0.137$\pm$0.003 \\ 
2237.65266 & 2001-11-24 & 0.49084 &  250 &  166 &   7.21$\pm$1.0 &  0.139$\pm$0.003 \\ 
2237.68745 & 2001-11-24 & 0.65680 &  250 &  180 &  15.72$\pm$0.8 &  0.136$\pm$0.002 \\ 
2237.77767 & 2001-11-24 & 0.08730 &  250 &  190 &  37.31$\pm$0.8 &  0.138$\pm$0.002 \\ 
2237.81434 & 2001-11-24 & 0.26227 &  250 &  205 &  20.97$\pm$1.0 &  0.139$\pm$0.002 \\ 
2238.68108 & 2001-11-25 & 0.39793 &  250 &  188 &   9.22$\pm$0.7 &  0.140$\pm$0.002 \\ 
2238.71978 & 2001-11-25 & 0.58261 &  250 &  198 &  10.02$\pm$0.5 &  0.137$\pm$0.002 \\ 
2238.77029 & 2001-11-25 & 0.82363 &  250 &  203 &  31.08$\pm$0.5 &  0.138$\pm$0.002 \\ 
2238.81482 & 2001-11-25 & 0.03609 &  250 &  201 &  40.05$\pm$1.0 &  0.139$\pm$0.002 \\ 
2238.85097 & 2001-11-25 & 0.20857 &  240 &  202 &  25.86$\pm$0.8 &  0.143$\pm$0.002 \\ 
2239.68423 & 2001-11-26 & 0.18451 &  250 &  165 &  28.01$\pm$0.5 &  0.138$\pm$0.003 \\ 
2239.73904 & 2001-11-26 & 0.44602 &  250 &  191 &   7.14$\pm$0.7 &  0.137$\pm$0.002 \\ 
2239.80204 & 2001-11-26 & 0.74662 &  250 &  182 &  23.31$\pm$0.2 &  0.135$\pm$0.003 \\ 
2239.84308 & 2001-11-26 & 0.94246 &  200 &  154 &  39.45$\pm$0.7 &  0.136$\pm$0.003 \\ 
2569.88088 & 2002-10-22 & 0.72650 &  750 &  151 &  21.79$\pm$0.6 &  0.136$\pm$0.003 \\ 
2571.79631 & 2002-10-24 & 0.86600 &  250 &  160 &  35.05$\pm$0.9 &  0.140$\pm$0.003 \\ 
2571.83060 & 2002-10-24 & 0.02964 &  750 &  257 &  40.08$\pm$0.5 &  0.143$\pm$0.002 \\ 
2573.86998 & 2002-10-26 & 0.76058 & 1200 &  227 &  25.00$\pm$0.6 &  0.141$\pm$0.002 \\ 
2574.85468 & 2002-10-27 & 0.45912 &  900 &  312 &   7.25$\pm$0.7 &  0.139$\pm$0.002 \\ 
2575.85202 & 2002-10-28 & 0.21796 &  900 &  298 &  24.81$\pm$0.5 &  0.143$\pm$0.002 \\ 
2578.83747 & 2002-10-31 & 0.46309 & 1101 &  305 &   7.15$\pm$0.9 &  0.138$\pm$0.002 \\ 
2579.82006 & 2002-11-01 & 0.15156 &  895 &  306 &  30.93$\pm$0.4 &  0.142$\pm$0.002 \\ 
2580.85432 & 2002-11-02 & 0.08654 &  806 &  308 &  36.87$\pm$0.7 &  0.143$\pm$0.002 \\ 
2624.82995 & 2002-12-16 & 0.91736 &  250 &  170 &  38.80$\pm$1.0 &  0.141$\pm$0.003 \\ 
2983.55650 & 2003-12-10 & 0.58952 &  312 &   43 &   8.23$\pm$2.1 &  0.131$\pm$0.009 \\ 
2983.57568 & 2003-12-10 & 0.68103 &  312 &   16 &  -- & -- \\
2983.59274 & 2003-12-10 & 0.76243 &  400 &  137 &  25.60$\pm$0.8 &  0.137$\pm$0.003 \\ 
2983.60575 & 2003-12-10 & 0.82451 &  500 &  196 &  31.39$\pm$0.5 &  0.138$\pm$0.003 \\ 
2983.61862 & 2003-12-10 & 0.88592 &  312 &  148 &  36.80$\pm$1.1 &  0.135$\pm$0.003 \\ 
2983.63006 & 2003-12-10 & 0.94049 &  312 &  166 &  40.02$\pm$1.0 &  0.138$\pm$0.003 \\ 
2983.64118 & 2003-12-10 & 0.99356 &  312 &  167 &  40.83$\pm$1.0 &  0.137$\pm$0.003 \\ 
2983.77792 & 2003-12-10 & 0.64602 &  250 &  138 &  14.35$\pm$1.9 &  0.136$\pm$0.003 \\ 
2984.56756 & 2003-12-11 & 0.41382 &  375 &  138 &   7.79$\pm$0.6 &  0.141$\pm$0.003 \\ 
2984.57992 & 2003-12-11 & 0.47281 &  375 &  141 &   6.24$\pm$0.9 &  0.138$\pm$0.003 \\ 
2984.59183 & 2003-12-11 & 0.52961 &  302 &  133 &   7.03$\pm$0.8 &  0.138$\pm$0.003 \\ 
2984.60296 & 2003-12-11 & 0.58274 &  302 &  143 &   9.14$\pm$0.9 &  0.138$\pm$0.003 \\ 
2984.61648 & 2003-12-11 & 0.64724 &  302 &  134 &  14.08$\pm$0.7 &  0.138$\pm$0.003 \\ 
2985.55086 & 2003-12-12 & 0.10564 &  450 &  153 &  34.90$\pm$1.3 &  0.145$\pm$0.003 \\ 
\hline
\hline
\end{tabular}
\end{table}
 
\begin{table}
\contcaption{Log of CORALIE observations.}
\label{cor_obs_log:continued}
\begin{tabular}{l l r r r r r}
\hline
\hline
HJD - & Cal. & $\phi_{\rm P}$ & $t_{\rm exp}$ & Peak & RV & H$\alpha$ EW \\
 2450000 & Date & & (s) & SNR & (\kms) & (nm) \\
\hline
2985.57321 & 2003-12-12 & 0.21228 &  412 &  162 &  24.42$\pm$0.9 &  0.144$\pm$0.003 \\ 
2985.58629 & 2003-12-12 & 0.27471 &  453 &  185 &  18.84$\pm$0.4 &  0.144$\pm$0.003 \\ 
2985.59988 & 2003-12-12 & 0.33955 &  499 &  198 &  12.78$\pm$0.8 &  0.138$\pm$0.003 \\ 
2985.61331 & 2003-12-12 & 0.40361 &  483 &  215 &   8.51$\pm$0.6 &  0.138$\pm$0.002 \\ 
2985.63357 & 2003-12-12 & 0.50032 &  439 &  211 &   6.54$\pm$0.7 &  0.136$\pm$0.003 \\ 
2985.66530 & 2003-12-12 & 0.65170 &  439 &  188 &  14.55$\pm$0.7 &  0.135$\pm$0.003 \\ 
2985.67805 & 2003-12-12 & 0.71256 &  439 &  191 &  20.20$\pm$0.5 &  0.134$\pm$0.003 \\ 
2985.69777 & 2003-12-12 & 0.80661 &  439 &  222 &  29.55$\pm$0.4 &  0.136$\pm$0.002 \\ 
2987.53739 & 2003-12-14 & 0.58443 &  625 &  160 &   9.84$\pm$0.9 &  0.134$\pm$0.003 \\ 
2987.55357 & 2003-12-14 & 0.66163 &  625 &  181 &  15.70$\pm$0.7 &  0.133$\pm$0.003 \\ 
2987.56953 & 2003-12-14 & 0.73779 &  593 &  166 &  22.85$\pm$0.9 &  0.133$\pm$0.003 \\ 
2987.58523 & 2003-12-14 & 0.81268 &  593 &  194 &  30.49$\pm$0.5 &  0.133$\pm$0.003 \\ 
2987.60062 & 2003-12-14 & 0.88613 &  589 &  200 &  36.64$\pm$0.6 &  0.132$\pm$0.002 \\ 
2987.61541 & 2003-12-14 & 0.95671 &  589 &  227 &  40.36$\pm$0.6 &  0.134$\pm$0.003 \\ 
2987.63250 & 2003-12-14 & 0.03823 &  589 &  217 &  39.75$\pm$0.8 &  0.135$\pm$0.002 \\ 
2987.67991 & 2003-12-14 & 0.26444 &  535 &  192 &  20.09$\pm$0.7 &  0.138$\pm$0.002 \\ 
2988.54063 & 2003-12-15 & 0.37140 &  843 &  235 &  10.64$\pm$0.4 &  0.139$\pm$0.002 \\ 
2988.55933 & 2003-12-15 & 0.46065 &  843 &  240 &   6.77$\pm$0.6 &  0.135$\pm$0.002 \\ 
2988.57784 & 2003-12-15 & 0.54896 &  843 &  259 &   8.07$\pm$0.8 &  0.132$\pm$0.002 \\ 
2988.59482 & 2003-12-15 & 0.62995 &  618 &  225 &  12.92$\pm$0.8 &  0.133$\pm$0.002 \\ 
2988.61000 & 2003-12-15 & 0.70241 &  618 &  227 &  19.38$\pm$0.6 &  0.132$\pm$0.002 \\ 
2988.64573 & 2003-12-15 & 0.87289 &  618 &  239 &  35.73$\pm$0.8 &  0.135$\pm$0.002 \\ 
2989.53567 & 2003-12-16 & 0.11925 &  950 &  257 &  33.70$\pm$0.8 &  0.141$\pm$0.002 \\ 
2989.55499 & 2003-12-16 & 0.21142 &  864 &  255 &  25.17$\pm$0.6 &  0.138$\pm$0.004 \\ 
2989.57357 & 2003-12-16 & 0.30012 &  864 &  277 &  16.81$\pm$0.8 &  0.137$\pm$0.002 \\ 
2989.59206 & 2003-12-16 & 0.38832 &  864 &  284 &   9.72$\pm$0.6 &  0.136$\pm$0.002 \\ 
2989.61016 & 2003-12-16 & 0.47469 &  864 &  259 &   6.64$\pm$0.6 &  0.132$\pm$0.002 \\ 
2989.62939 & 2003-12-16 & 0.56642 &  864 &  298 &   8.81$\pm$0.7 &  0.132$\pm$0.002 \\ 
2989.64751 & 2003-12-16 & 0.65291 &  864 &  292 &  14.82$\pm$0.4 &  0.132$\pm$0.002 \\ 
2990.53623 & 2003-12-17 & 0.89346 & 1000 &  230 &  37.36$\pm$0.9 &  0.135$\pm$0.005 \\ 
2990.56327 & 2003-12-17 & 0.02247 &  900 &  229 &  40.37$\pm$1.0 &  0.135$\pm$0.003 \\ 
2990.57688 & 2003-12-17 & 0.08742 &  900 &  248 &  36.43$\pm$0.6 &  0.137$\pm$0.003 \\ 
2990.59636 & 2003-12-17 & 0.18036 &  900 &  262 &  27.88$\pm$0.4 &  0.137$\pm$0.002 \\ 
2990.61460 & 2003-12-17 & 0.26740 &  900 &  293 &  19.63$\pm$0.5 &  0.138$\pm$0.002 \\ 
2990.63281 & 2003-12-17 & 0.35427 &  900 &  304 &  12.03$\pm$0.5 &  0.135$\pm$0.002 \\ 
2991.54183 & 2003-12-18 & 0.69169 & 1000 &  180 &  18.64$\pm$0.4 &  0.136$\pm$0.003 \\ 
2991.56205 & 2003-12-18 & 0.78817 &  900 &  203 &  27.73$\pm$0.7 &  0.137$\pm$0.003 \\ 
2991.58118 & 2003-12-18 & 0.87946 &  900 &  216 &  36.29$\pm$0.5 &  0.137$\pm$0.003 \\ 
2991.59997 & 2003-12-18 & 0.96909 &  846 &  234 &  40.59$\pm$0.7 &  0.134$\pm$0.003 \\ 
2991.61844 & 2003-12-18 & 0.05724 &  846 &  272 &  38.50$\pm$0.7 &  0.137$\pm$0.002 \\ 
2992.54761 & 2003-12-19 & 0.49080 &  960 &  253 &   6.87$\pm$0.8 &  0.137$\pm$0.002 \\ 
2992.58229 & 2003-12-19 & 0.65626 &  900 &  245 &  15.23$\pm$0.6 &  0.136$\pm$0.002 \\ 
2992.60130 & 2003-12-19 & 0.74699 &  864 &  255 &  23.66$\pm$0.6 &  0.136$\pm$0.002 \\ 
2992.63247 & 2003-12-19 & 0.89572 &  816 &  276 &  37.08$\pm$0.6 &  0.137$\pm$0.002 \\ 
2992.84957 & 2003-12-19 & 0.93161 &  820 &  272 &  39.20$\pm$0.7 &  0.136$\pm$0.002 \\ 
2993.53979 & 2003-12-20 & 0.22501 &  900 &  272 &  23.66$\pm$0.5 &  0.140$\pm$0.002 \\ 
2993.55349 & 2003-12-20 & 0.29039 &  900 &  279 &  17.55$\pm$0.3 &  0.138$\pm$0.002 \\ 
2993.57209 & 2003-12-20 & 0.37914 &  850 &  280 &  10.17$\pm$0.4 &  0.137$\pm$0.002 \\ 
2993.59024 & 2003-12-20 & 0.46574 &  850 &  287 &   6.81$\pm$0.6 &  0.135$\pm$0.002 \\ 
2993.60830 & 2003-12-20 & 0.55189 &  850 &  291 &   8.22$\pm$0.7 &  0.134$\pm$0.002 \\ 
2994.54565 & 2003-12-21 & 0.02449 &  900 &  243 &  40.21$\pm$0.7 &  0.135$\pm$0.002 \\ 
2994.55930 & 2003-12-21 & 0.08960 &  900 &  239 &  36.51$\pm$0.5 &  0.136$\pm$0.002 \\ 
2994.57849 & 2003-12-21 & 0.18117 &  850 &  253 &  27.99$\pm$0.5 &  0.137$\pm$0.002 \\ 
2994.59729 & 2003-12-21 & 0.27091 &  900 &  294 &  19.43$\pm$0.5 &  0.137$\pm$0.002 \\ 
2994.61603 & 2003-12-21 & 0.36032 &  900 &  302 &  11.62$\pm$0.6 &  0.136$\pm$0.002 \\ 
2994.64588 & 2003-12-21 & 0.50275 &  850 &  292 &   6.78$\pm$0.7 &  0.134$\pm$0.002 \\ 
2994.66395 & 2003-12-21 & 0.58896 &  850 &  292 &  10.12$\pm$0.7 &  0.133$\pm$0.002 \\ 
2994.68203 & 2003-12-21 & 0.67522 &  850 &  308 &  16.96$\pm$0.6 &  0.132$\pm$0.002 \\ 
2994.74083 & 2003-12-21 & 0.95578 &  850 &  327 &  40.38$\pm$0.7 &  0.134$\pm$0.002 \\ 
3072.52680 & 2004-03-08 & 0.11326 &  250 &  163 &  34.01$\pm$0.5 &  0.136$\pm$0.003 \\ 
\hline
\hline
\end{tabular}
\end{table}
 
\begin{table}
\contcaption{Log of CORALIE observations.}
\label{cor_obs_log:continued}
\begin{tabular}{l l r r r r r}
\hline
\hline
HJD - & Cal. & $\phi_{\rm P}$ & $t_{\rm exp}$ & Peak & RV & H$\alpha$ EW \\
 2450000 & Date & & (s) & SNR & (\kms) & (nm) \\
\hline
3072.55234 & 2004-03-08 & 0.23514 &  250 &  126 &  22.63$\pm$0.7 &  0.139$\pm$0.003 \\ 
3072.60451 & 2004-03-08 & 0.48402 &  276 &  110 &   6.20$\pm$0.9 &  0.135$\pm$0.004 \\ 
3072.62053 & 2004-03-08 & 0.56051 &  300 &  108 &   7.99$\pm$0.9 &  0.136$\pm$0.004 \\ 
3072.64107 & 2004-03-08 & 0.65847 &  400 &  110 &  15.14$\pm$0.6 &  0.132$\pm$0.004 \\ 
3073.51755 & 2004-03-09 & 0.84063 &  250 &   76 &  32.86$\pm$1.5 &  0.135$\pm$0.005 \\ 
3073.55929 & 2004-03-09 & 0.03982 &  270 &   76 &  39.66$\pm$1.7 &  0.132$\pm$0.005 \\ 
3073.57169 & 2004-03-09 & 0.09896 &  300 &  116 &  35.28$\pm$0.8 &  0.137$\pm$0.004 \\ 
3073.59900 & 2004-03-09 & 0.22929 &  350 &  151 &  23.09$\pm$0.9 &  0.138$\pm$0.003 \\ 
3074.51511 & 2004-03-10 & 0.60053 &  270 &   98 &  10.24$\pm$0.8 &  0.127$\pm$0.004 \\ 
3074.54051 & 2004-03-10 & 0.72169 &  300 &  175 &  21.10$\pm$0.6 &  0.133$\pm$0.003 \\ 
3074.56698 & 2004-03-10 & 0.84804 &  310 &  205 &  33.80$\pm$0.7 &  0.130$\pm$0.002 \\ 
3074.60511 & 2004-03-10 & 0.02997 &  315 &  215 &  40.07$\pm$0.7 &  0.135$\pm$0.002 \\ 
3074.62139 & 2004-03-10 & 0.10764 &  320 &  214 &  34.74$\pm$0.8 &  0.134$\pm$0.002 \\ 
3075.54804 & 2004-03-11 & 0.52919 &  310 &  160 &   7.08$\pm$0.9 &  0.131$\pm$0.003 \\ 
3075.58649 & 2004-03-11 & 0.71261 &  325 &  178 &  20.19$\pm$0.5 &  0.132$\pm$0.003 \\ 
3075.60283 & 2004-03-11 & 0.79061 &  330 &  176 &  28.14$\pm$0.4 &  0.134$\pm$0.003 \\ 
3076.51245 & 2004-03-12 & 0.13087 &  350 &  118 &  32.65$\pm$1.0 &  0.134$\pm$0.004 \\ 
3076.53878 & 2004-03-12 & 0.25650 &  370 &  171 &  20.68$\pm$0.8 &  0.132$\pm$0.003 \\ 
3076.56630 & 2004-03-12 & 0.38782 &  380 &  188 &   9.34$\pm$0.6 &  0.132$\pm$0.002 \\ 
3076.57917 & 2004-03-12 & 0.44922 &  390 &  205 &   6.80$\pm$0.6 &  0.131$\pm$0.002 \\ 
3076.61305 & 2004-03-12 & 0.61086 &  400 &  209 &  11.33$\pm$0.6 &  0.129$\pm$0.002 \\ 
3077.53363 & 2004-03-13 & 0.00347 &  350 &  180 &  40.35$\pm$0.8 &  0.133$\pm$0.002 \\ 
3077.54606 & 2004-03-13 & 0.06278 &  350 &  216 &  37.98$\pm$1.0 &  0.131$\pm$0.002 \\ 
3077.55856 & 2004-03-13 & 0.12242 &  350 &  222 &  33.38$\pm$0.6 &  0.133$\pm$0.002 \\ 
3077.57096 & 2004-03-13 & 0.18156 &  350 &  223 &  27.58$\pm$0.6 &  0.133$\pm$0.002 \\ 
3077.60443 & 2004-03-13 & 0.34126 &  350 &  220 &  12.75$\pm$0.5 &  0.133$\pm$0.002 \\ 
3078.52462 & 2004-03-14 & 0.73199 &  360 &  196 &  22.13$\pm$0.5 &  0.130$\pm$0.002 \\ 
3078.55195 & 2004-03-14 & 0.86237 &  370 &  195 &  34.62$\pm$0.9 &  0.132$\pm$0.002 \\ 
3078.56446 & 2004-03-14 & 0.92207 &  380 &  146 &  38.63$\pm$0.8 &  0.132$\pm$0.003 \\ 
3078.57710 & 2004-03-14 & 0.98240 &  395 &  118 &  40.70$\pm$0.8 &  0.136$\pm$0.003 \\ 
3078.61636 & 2004-03-14 & 0.16974 &  420 &  108 &  28.60$\pm$0.8 &  0.137$\pm$0.004 \\ 
3079.53901 & 2004-03-15 & 0.57217 &  370 &  172 &   9.00$\pm$0.9 &  0.138$\pm$0.003 \\ 
3079.57825 & 2004-03-15 & 0.75938 &  400 &  132 &  24.89$\pm$0.7 &  0.132$\pm$0.003 \\ 
3079.59243 & 2004-03-15 & 0.82708 &  400 &  137 &  31.44$\pm$1.1 &  0.137$\pm$0.003 \\ 
3079.60543 & 2004-03-15 & 0.88909 &  420 &  152 &  36.49$\pm$1.1 &  0.137$\pm$0.004 \\ 
3080.51190 & 2004-03-16 & 0.21433 &  400 &   60 &  23.40$\pm$10.5 &  0.132$\pm$0.006 \\ 
3080.52558 & 2004-03-16 & 0.27960 &  500 &   62 &  18.39$\pm$3.3 &  0.138$\pm$0.007 \\ 
3080.56644 & 2004-03-16 & 0.47459 &  400 &   43 &   6.61$\pm$2.1 &  0.133$\pm$0.009 \\ 
3080.58210 & 2004-03-16 & 0.54930 &  600 &   53 &   7.68$\pm$1.3 &  0.127$\pm$0.008 \\ 
3081.54052 & 2004-03-17 & 0.12243 &  450 &  172 &  33.58$\pm$0.7 &  0.135$\pm$0.003 \\ 
3081.55436 & 2004-03-17 & 0.18847 &  480 &  170 &  27.31$\pm$0.7 &  0.135$\pm$0.003 \\ 
3081.56837 & 2004-03-17 & 0.25529 &  500 &  180 &  21.05$\pm$0.6 &  0.136$\pm$0.003 \\ 
3081.58262 & 2004-03-17 & 0.32327 &  510 &  180 &  14.64$\pm$0.3 &  0.136$\pm$0.003 \\ 
3082.51296 & 2004-03-18 & 0.76242 &  450 &  197 &  25.25$\pm$0.5 &  0.127$\pm$0.002 \\ 
3082.52643 & 2004-03-18 & 0.82670 &  450 &  199 &  31.55$\pm$0.6 &  0.129$\pm$0.002 \\ 
3082.56640 & 2004-03-18 & 0.01744 &  470 &   93 &  40.25$\pm$1.5 &  0.133$\pm$0.004 \\ 
3082.58044 & 2004-03-18 & 0.08442 &  500 &  100 &  36.19$\pm$0.9 &  0.132$\pm$0.004 \\ 
3082.59931 & 2004-03-18 & 0.17444 &  550 &  108 &  28.31$\pm$0.8 &  0.131$\pm$0.003 \\ 
3083.53654 & 2004-03-19 & 0.64645 &  400 &  150 &  13.91$\pm$0.6 &  0.131$\pm$0.003 \\ 
3083.54972 & 2004-03-19 & 0.70934 &  420 &  132 &  19.95$\pm$1.0 &  0.128$\pm$0.003 \\ 
3083.58904 & 2004-03-19 & 0.89699 &  400 &  136 &  37.41$\pm$9.7 &  0.132$\pm$0.003 \\ 
3083.60705 & 2004-03-19 & 0.98291 &  480 &  140 &  40.44$\pm$1.1 &  0.132$\pm$0.003 \\ 
3084.50985 & 2004-03-20 & 0.29064 &  400 &  105 &  17.55$\pm$1.2 &  0.139$\pm$0.004 \\ 
3084.52344 & 2004-03-20 & 0.35547 &  500 &  111 &  11.82$\pm$0.5 &  0.138$\pm$0.004 \\ 
3084.56465 & 2004-03-20 & 0.55211 &  570 &  108 &   7.91$\pm$2.6 &  0.131$\pm$0.004 \\ 
3084.58239 & 2004-03-20 & 0.63677 &  600 &  112 &  13.23$\pm$0.5 &  0.134$\pm$0.004 \\ 
3085.54439 & 2004-03-21 & 0.22695 &  500 &  158 &  23.53$\pm$0.5 &  0.135$\pm$0.003 \\ 
3085.55878 & 2004-03-21 & 0.29565 &  520 &  137 &  16.78$\pm$0.6 &  0.132$\pm$0.003 \\ 
3085.59994 & 2004-03-21 & 0.49202 &  550 &  161 &   6.56$\pm$0.7 &  0.132$\pm$0.003 \\ 
3085.61519 & 2004-03-21 & 0.56480 &  570 &  137 &   8.59$\pm$0.9 &  0.130$\pm$0.003 \\ 
\hline
\hline
\end{tabular}
\end{table}
 
\begin{table}
\contcaption{Log of CORALIE observations.}
\label{cor_obs_log:continued}
\begin{tabular}{l l r r r r r}
\hline
\hline
HJD - & Cal. & $\phi_{\rm P}$ & $t_{\rm exp}$ & Peak & RV & H$\alpha$ EW \\
 2450000 & Date & & (s) & SNR & (\kms) & (nm) \\
\hline
3270.82444 & 2004-09-22 & 0.29461 &  802 &  253 &  16.75$\pm$0.6 &  0.133$\pm$0.002 \\ 
3270.88071 & 2004-09-22 & 0.56311 &  769 &  245 &   8.26$\pm$0.7 &  0.128$\pm$0.002 \\ 
3270.90008 & 2004-09-22 & 0.65554 &  696 &  234 &  14.66$\pm$0.6 &  0.127$\pm$0.002 \\ 
3271.81924 & 2004-09-23 & 0.04132 &  800 &  210 &  39.07$\pm$1.0 &  0.131$\pm$0.002 \\ 
3271.84105 & 2004-09-23 & 0.14537 &  800 &  224 &  30.93$\pm$0.7 &  0.135$\pm$0.002 \\ 
3272.83696 & 2004-09-24 & 0.89739 &  800 &  238 &  37.17$\pm$0.6 &  0.130$\pm$0.002 \\ 
3272.85413 & 2004-09-24 & 0.97932 &  705 &  223 &  40.31$\pm$0.7 &  0.133$\pm$0.002 \\ 
3273.83948 & 2004-09-25 & 0.68094 &  800 &  226 &  17.61$\pm$0.6 &  0.127$\pm$0.002 \\ 
3273.85413 & 2004-09-25 & 0.75083 &  511 &  230 &  24.11$\pm$0.8 &  0.127$\pm$0.002 \\ 
3274.81213 & 2004-09-26 & 0.32194 &  900 &  238 &  14.45$\pm$0.5 &  0.131$\pm$0.002 \\ 
3274.82978 & 2004-09-26 & 0.40614 &  841 &  248 &   8.40$\pm$0.7 &  0.130$\pm$0.002 \\ 
3274.88277 & 2004-09-26 & 0.65898 &  719 &  226 &  15.15$\pm$0.5 &  0.125$\pm$0.002 \\ 
3274.89759 & 2004-09-26 & 0.72970 &  620 &  228 &  21.86$\pm$0.5 &  0.127$\pm$0.002 \\ 
3275.83849 & 2004-09-27 & 0.21921 & 1200 &  228 &  23.85$\pm$0.8 &  0.132$\pm$0.002 \\ 
3275.85872 & 2004-09-27 & 0.31575 &  800 &  232 &  14.67$\pm$0.8 &  0.132$\pm$0.002 \\ 
3275.90588 & 2004-09-27 & 0.54079 & 1133 &  235 &   7.48$\pm$0.7 &  0.126$\pm$0.002 \\ 
3278.83260 & 2004-09-30 & 0.50570 &  800 &  219 &   6.64$\pm$0.7 &  0.130$\pm$0.002 \\ 
3278.84828 & 2004-09-30 & 0.58050 &  557 &  244 &   9.49$\pm$0.6 &  0.132$\pm$0.002 \\ 
3278.87693 & 2004-09-30 & 0.71720 &  733 &  251 &  20.94$\pm$0.6 &  0.130$\pm$0.002 \\ 
3278.89270 & 2004-09-30 & 0.79245 &  800 &  234 &  28.39$\pm$0.6 &  0.132$\pm$0.002 \\ 
3279.80624 & 2004-10-01 & 0.15145 &  800 &  265 &  30.27$\pm$0.7 &  0.137$\pm$0.002 \\ 
3279.84840 & 2004-10-01 & 0.35260 &  646 &  256 &  12.09$\pm$0.3 &  0.136$\pm$0.002 \\ 
3279.89711 & 2004-10-01 & 0.58500 &  800 &  288 &   9.66$\pm$0.5 &  0.131$\pm$0.002 \\ 
3280.83431 & 2004-10-02 & 0.05690 &  600 &  235 &  38.27$\pm$1.3 &  0.133$\pm$0.002 \\ 
3280.84812 & 2004-10-02 & 0.12279 &  600 &  243 &  33.19$\pm$0.7 &  0.133$\pm$0.002 \\ 
3280.88734 & 2004-10-02 & 0.30991 &  600 &  234 &  15.82$\pm$0.5 &  0.134$\pm$0.002 \\ 
3280.90028 & 2004-10-02 & 0.37165 &  450 &  218 &  10.50$\pm$0.7 &  0.134$\pm$0.002 \\ 
3281.81191 & 2004-10-03 & 0.72154 &  610 &  239 &  20.99$\pm$0.9 &  0.134$\pm$0.002 \\ 
3281.88074 & 2004-10-03 & 0.04994 &  800 &  241 &  38.43$\pm$0.9 &  0.137$\pm$0.002 \\ 
3281.89604 & 2004-10-03 & 0.12298 &  629 &  243 &  32.83$\pm$0.8 &  0.139$\pm$0.002 \\ 
3282.81114 & 2004-10-04 & 0.48936 & 1200 &  251 &   6.58$\pm$0.7 &  0.133$\pm$0.002 \\ 
3282.83210 & 2004-10-04 & 0.58941 &  671 &  252 &   9.97$\pm$0.7 &  0.131$\pm$0.002 \\ 
3282.88725 & 2004-10-04 & 0.85252 &  663 &  243 &  33.82$\pm$0.6 &  0.131$\pm$0.002 \\ 
3282.90209 & 2004-10-04 & 0.92332 &  625 &  244 &  38.88$\pm$0.6 &  0.132$\pm$0.002 \\ 
3283.79856 & 2004-10-05 & 0.20089 &  600 &  267 &  25.85$\pm$0.6 &  0.136$\pm$0.002 \\ 
3283.81246 & 2004-10-05 & 0.26720 &  561 &  265 &  19.66$\pm$0.3 &  0.135$\pm$0.002 \\ 
3283.84839 & 2004-10-05 & 0.43866 &  600 &  282 &   7.37$\pm$0.5 &  0.131$\pm$0.002 \\ 
3283.86193 & 2004-10-05 & 0.50325 &  529 &  257 &   6.73$\pm$0.5 &  0.130$\pm$0.002 \\ 
3283.90153 & 2004-10-05 & 0.69222 &  600 &  224 &  18.30$\pm$0.5 &  0.130$\pm$0.003 \\ 
\hline
\end{tabular}
\begin{tabular}{lllr}
\hline
\hline
Cal. & Type & VLTI \\
Date & & Config. \\
\hline
\\
\multicolumn{3}{c}{AMBER} \\
2014-03-08 & H & A1-K0-G1 \\
2014-03-08 & K & A1-K0-G1 \\
2014-03-08 & HR & A1-K0-G1 \\
\\
\hline
\\
\multicolumn{3}{c}{PIONIER} \\
2014-03-23 & H & A1-G1-J3-K0 \\
\hline
\hline

\end{tabular}
